Model Checking Branching Properties on Petri Nets with Transits (Full Version)

To model check concurrent systems, it is convenient to distinguish between the data flow and the control. Correctness is specified on the level of data flow whereas the system is configured on the level of control. Petri nets with transits and Flow-LTL are a corresponding formalism. In Flow-LTL, both the correctness of the data flow and assumptions on fairness and maximality for the control are expressed in linear time. So far, branching behavior cannot be specified for Petri nets with transits. In this paper, we introduce Flow-CTL* to express the intended branching behavior of the data flow while maintaining LTL for fairness and maximality assumptions on the control. We encode physical access control with policy updates as Petri nets with transits and give standard requirements in Flow-CTL*. For model checking, we reduce the model checking problem of Petri nets with transits against Flow-CTL* via automata constructions to the model checking problem of Petri nets against LTL. Thereby, physical access control with policy updates under fairness assumptions for an unbounded number of people can be verified.

==> overviewMC.tex <==
\begin{tikzpicture}[		
		->,
		thick,
		>=stealth',
		node distance=10mm and 20mm,
		lbl/.style={
		   align=center
		},
		elem/.style={
			rectangle,
			rounded corners,
			draw=black, 
			very thick,
		    text centered,
			minimum height=5mm,
		}
 ]
	\tikzstyle{myarrows}=[line width=1mm,-triangle 45,postaction={line width=2mm, shorten >=2mm, -}]

	\node[elem, bottom color=gray!50, top color=white,minimum height=5mm, minimum width=15mm, align=center, yshift=0mm]
					 (pnwt) {Petri net with transits \(\pNet\)};
	\node[elem, bottom color=gray!50, top color=white,minimum height=5mm, minimum width=8mm, align=center, right=of pnwt,xshift=10mm,yshift=0mm]
					 (phi) {Flow-\ctlStarText{} formula \(\phiRun\)};
	\node[right=of phi,xshift=-3mm,yshift=0mm] (input) {\textbf{input}};

	\node[elem, bottom color=cdc_Green!50, top color=white,minimum height=5mm, minimum width=10mm, align=center, below=of pnwt,xshift=-20mm]
					 (K1) {\(\kripke_{(\pNet,\AP_1)}\)};
	\node[elem, bottom color=cdc_Green!50, top color=white,minimum height=5mm, minimum width=10mm, align=center, right=of K1,yshift=0mm]
					 (T1) {\(\tree_{\lnot \ctlStarFormula_1}\)};
	\node[elem, bottom color=cdc_Green!50, top color=white,minimum height=5mm, minimum width=10mm, align=center, below=of K1,yshift=0mm]
			at ($(K1)!.5!(T1)$)	 (ABA1) {\(\aba_{\neg\ctlStarFormula_1}\)};
	\node[elem, bottom color=cdc_Green!50, top color=white,minimum height=5mm, minimum width=10mm, align=center, below=of ABA1,yshift=5mm]
		 			(AB1) {\(\ba_{\neg\ctlStarFormula_1}\)};

	\node[elem, bottom color=cdc_Green!50, top color=white,minimum height=5mm, minimum width=10mm, align=center, right=of K1,xshift=35mm]
					 (Kn) {\(\kripke_{(\pNet,\AP_n)}\)};
	\node[elem, bottom color=cdc_Green!50, top color=white,minimum height=5mm, minimum width=10mm, align=center, right=of Kn,yshift=0mm]
					 (Tn) {\(\tree_{\lnot \ctlStarFormula_n}\)};
	\node[elem, bottom color=cdc_Green!50, top color=white,minimum height=5mm, minimum width=10mm, align=center, below=of Kn,yshift=0mm]
			at ($(Kn)!.5!(Tn)$)	 (ABAn) {\(\aba_{\neg\ctlStarFormula_n}\)};
	\node[elem, bottom color=cdc_Green!50, top color=white,minimum height=5mm, minimum width=10mm, align=center, below=of ABAn,yshift=5mm]
		 			(ABn) {\(\ba_{\neg\ctlStarFormula_n}\)};


\node[rectangle, fill=white,minimum height=10mm,minimum width=6mm, align=center, xshift=0mm] at ($(ABA1)!.5!(ABAn)$) (dotsInner) {\huge\(\dots\)};

	


	\node[elem, below=of AB1, fill opacity=0.95,pattern=checkerboard, pattern color=cdc_Green!50!black, bottom color=cdc_Green!50, top color=white,minimum height=10mm,minimum width=10mm, align=center, yshift=5mm, xshift=0mm] (sub1) {\(\pNetMCSub{1}\)};
	\node[elem, left=of sub1, bottom color=cdc_Blue!50, top color=white,minimum height=10mm,,minimum width=10mm, align=center, yshift=0mm,xshift=5mm] (o) {\(\pNetMCO\)};
	\node[elem, right=of sub1, fill opacity=0.95,pattern=checkerboard, pattern color=cdc_Green!50!black, bottom color=cdc_Green!50, top color=white,minimum height=10mm,minimum width=10mm, align=center, xshift=40mm] (subn) {\(\pNetMCSub{n}\)};

\node[right=of subn,align=center,xshift=-18mm, yshift=5mm] (pnMC) {\(\pNetMC\)}; 

\node[elem, bottom color=gray!50, top color=white,minimum height=5mm, minimum width=8mm, align=center, right=of subn,xshift=-5mm]
					 (phiMC) {\ltlText{} formula\\\(\phiLTL\MC\)};
\node[below=of input,yshift=-47mm] (output) {\textbf{output}};

\node[rectangle, fill=white,minimum height=10mm,minimum width=6mm, align=center, xshift=0mm,fill=gray!20] at ($(sub1)!.5!(subn)$) (dots) {\huge\(\dots\)};


	\path (o) edge (sub1);
	\path ([yshift=2mm]o.east) edge ([yshift=2mm]sub1.west);
	\path ([yshift=4mm]o.east) edge ([yshift=4mm]sub1.west);
	\path ([yshift=-2mm]o.east) edge ([yshift=-2mm]sub1.west);
	\path ([yshift=-4mm]o.east) edge ([yshift=-4mm]sub1.west);

	\path (sub1) edge (dots);
	\path ([yshift=2mm]sub1.east) edge ([yshift=2mm]dots.west);
	\path ([yshift=4mm]sub1.east) edge ([yshift=4mm]dots.west);
	\path ([yshift=-2mm]sub1.east) edge ([yshift=-2mm]dots.west);
	\path ([yshift=-4mm]sub1.east) edge ([yshift=-4mm]dots.west);

	\path (dots) edge (subn);
	\path ([yshift=2mm]dots.east) edge ([yshift=2mm]subn.west);
	\path ([yshift=4mm]dots.east) edge ([yshift=4mm]subn.west);
	\path ([yshift=-2mm]dots.east) edge ([yshift=-2mm]subn.west);
	\path ([yshift=-4mm]dots.east) edge ([yshift=-4mm]subn.west);

	\node[rectangle, fill=white,minimum height=6mm,minimum width=6mm, align=center, xshift=-1mm,fill=gray!20] at ($(o)!.5!(sub1)$) (trO-1) {\(|\tr|\)};
	\node[rectangle, fill=white,minimum height=6mm,minimum width=6mm, align=center, xshift=0mm,fill=gray!20] at ($(sub1)!.5!(dots)$) (trO-2) {\(|\tr|+|E_{1}|\)};
	\node[rectangle, fill=white,minimum height=6mm,minimum width=6mm, align=center, xshift=-1mm,fill=gray!20] at ($(dots)!.5!(subn)$) (trO-3) {\(|\tr|+|E_{n-1}|\)};
	
	\draw[->] (subn.south) -- ++(0,-4mm) -- ([yshift=-4mm]o.south) -- (o.south);
	\draw[->] ([xshift=-2.5mm]subn.south) -- ++(0,-3mm) -- ([yshift=-3mm, xshift=2.5mm]o.south) -- ([xshift=2.5mm]o.south);
	\draw[->] ([xshift=-5mm]subn.south) -- ++(0,-2mm) -- ([yshift=-2mm, xshift=5mm]o.south) -- ([xshift=5mm]o.south);
	\draw[->] ([xshift=2.5mm]subn.south) -- ++(0,-5mm) -- ([yshift=-5mm, xshift=-2.5mm]o.south) -- ([xshift=-2.5mm]o.south);
	\draw[->] ([xshift=5mm]subn.south) -- ++(0,-6mm) -- ([yshift=-6mm, xshift=-5mm]o.south) -- ([xshift=-5mm]o.south);


	\node[rectangle, fill=white,minimum height=2mm,minimum width=2mm, align=center, yshift=-9.5mm, xshift=0mm,fill=gray!20] at ($(o)!.5!(subn)$) (trO-3) {\small\(|\tr|+|E_n|\)};

\node at ($(K1)!.5!(ABA1)$) (k1ABA1) {};
\node at ($(Kn)!.5!(ABAn)$) (knABAn) {};
\node at ($(pnwt)!.5!(T1)$) (pnwtT1) {};
\node at ($(pnwt)!.5!(phi)$) (pnwtphi) {};

\draw[->] ([yshift=1mm]pnwt.west) -- ([yshift=1mm]pnwt-|o) -- (o.north);

\draw[->] (phi.east) -- (phi-|phiMC) -- node[pos=0.5,right] {\scriptsize 3.} (phiMC.north);

\draw[->] (pnwt.east) -- node[pos=1,above] {\scriptsize(i)} ([xshift=0mm]pnwtphi.center) -- ([xshift=0mm]pnwtphi|-Kn) --
  (Kn);

\draw[-] (phi.west) -- ([xshift=0mm]pnwtphi.center);
\draw[->]  ([yshift=3mm]pnwtphi|-pnwtT1) -- ([yshift=3mm]pnwtT1-|K1) --
 ([yshift=0mm]K1);

\draw[->] (pnwtT1-|T1) -- (T1);

\draw[-] (phi.south) -- (phi|-pnwtT1)  -- node[pos=0,below] {\scriptsize(ii)} (pnwtT1-|T1);
\draw[->] (phi|-pnwtT1) -- (pnwtT1-|Tn) -- (Tn);

\draw[->] ([xshift=8mm]subn.east) -- (phiMC.west);


\draw[->] ([yshift=0mm]K1.south) -- (k1ABA1-|K1) --  (k1ABA1-|ABA1) -- ([yshift=0mm]ABA1.north);
\draw[-] ([yshift=0mm]T1.south) -- (k1ABA1-|T1) -- node[pos=1,above] {\scriptsize(iii)}  (k1ABA1-|ABA1);
\path ([yshift=0mm]ABA1.south) edge node[right] {\scriptsize(iv)}  ([yshift=0mm]AB1.north);
\path ([yshift=0mm]AB1.south) edge node[right,pos=0.2] {\scriptsize(v)}  ([yshift=0mm]sub1.north);




\draw[->] ([yshift=0mm]Kn.south) -- (knABAn-|Kn) --  (knABAn-|ABAn) -- ([yshift=0mm]ABAn.north);
\draw[-] ([yshift=0mm]Tn.south) -- (knABAn-|Tn) --node[pos=1,above] {\scriptsize(iii)}   (knABAn-|ABAn);
\path ([yshift=0mm]ABAn.south) edge node[right] {\scriptsize(iv)}  ([yshift=0mm]ABn.north);
\path ([yshift=0mm]ABn.south) edge node[right,pos=0.2] {\scriptsize(v)}  ([xshift=0.5mm]subn.north);

\draw[-, thick,dashed] ([xshift=-3mm,yshift=3mm]o.north west) -- ([xshift= 147mm,yshift=3mm]o.north west);
\draw[-, thick,dashed] ([xshift=-3mm,yshift=40mm]o.north west) -- ([xshift= 147mm,yshift=40mm]o.north west);

\begin{pgfonlayer}{background}
\fill [-, rectangle,fill=gray!15,pattern=north west lines,opacity=0.4,pattern color=gray]
([xshift=-3mm,yshift=40mm]o.north west)
-- ++(150mm,0)
-- ++(0,12mm)
-- ++(-150mm,0)
-- cycle;
\fill [-, rectangle,fill=gray!15,pattern=north east lines,opacity=0.4,pattern color=gray]
([xshift=-3mm,yshift=3mm]o.north west)
-- ++(150mm,0)
-- ++(0,-25mm)
-- ++(-150mm,0)
-- cycle;
\draw [-, rectangle,rounded corners,black,fill=gray!20]
 ([xshift=-2mm,yshift=2mm]o.north west) 
-- ([xshift=10mm,yshift=2mm]subn.north east) 
-- ([xshift=10mm,yshift=-8mm]subn.south east) 
-- ([xshift=-2mm,yshift=-8mm]o.south west) 
-- cycle;
\end{pgfonlayer}
\end{tikzpicture}

